Bayesian Modeling of NICER Cometary X-ray Spectra: A Legacy Survey of Solar-Wind Charge Exchange

We present a uniform, epoch-resolved analysis of soft X-ray observations of eight comets obtained with NICER, using Bayesian statistics to identify charge-exchange line components, measure relative ion fluxes, and infer nominal solar-wind freeze-in temperatures. The sample exhibits recurring spectral morphologies that fall into distinct families: carbon-dominated, intermediate, and nitrogen-/oxygen-dominated. Epoch-resolved flux ratios yield a robust separation between diagnostics: carbon-derived freeze-in temperatures cluster near T_freeze(C) about 1.4-1.7 MK, while nitrogen- and oxygen-derived diagnostics are systematically higher, typically T_freeze(N,O) about 2.0-2.3 MK. Short-timescale variability in inferred freeze-in conditions is common, indicating that instantaneous solar-wind charge-state fluctuations, rather than large changes in coma composition, dominate the spectral differences. We discuss instrumental and modeling limitations, demonstrate how our Bayesian fitting method mitigates degeneracies via physically motivated priors and Bayesian model selection, and recommend laboratory measurements and coordinated high-resolution X-ray observations to refine charge-exchange diagnostics and validate low-resolution inferences.

==> (inline-0) <==
\begin{tabular}{@{} ll @{}}
\toprule
Field & Description \\
\midrule
\textbf{Obs Id} & Observation identifier (NICER ObsID). Integer/string as in mission logs. \\
\textbf{Nom RA} (deg) & Nominal spacecraft pointing right ascension (J2000), decimal degrees. Pointing used for the exposure, not target coordinates. \\
\textbf{Nom Dec} (deg) & Nominal spacecraft pointing declination (J2000), decimal degrees. \\
\textbf{Date start} & Observation start timestamp in UTC, ISO 8601 format (YYYY-MM-DDThh:mm:ss). \\
\textbf{Date stop} & Observation stop timestamp in UTC, ISO 8601 format (YYYY-MM-DDThh:mm:ss). \\
\textbf{time start} & Mission elapsed time at observation start, integer seconds (MET). Matches mission/event table units. \\
\textbf{time stop} & Mission elapsed time at observation stop, integer seconds (MET). \\
\textbf{Obj RA} (deg) & Target (comet) right ascension at the observation epoch (J2000), decimal degrees. \\
\textbf{Obj Dec} (deg) & Target (comet) declination at the observation epoch (J2000), decimal degrees. \\
\textbf{Obj r} (AU) & Heliocentric distance of the target at the observation time, in astronomical units. \\
\textbf{Obj delta} (AU) & Geocentric (observer) distance of the target at the observation time, in astronomical units. \\
\textbf{Phase angle} (deg) & Sun--target--observer phase angle at the observation time, degrees. \\
\textbf{BG} & Background designation for the exposure, boolean. \\
\textbf{n\_evt} & Number of cleaned XTI events used for analysis (counts after screening). \\
\textbf{t\_exp} (s) & Net screened exposure time in seconds. \\ 
\textbf{epoch} & Epoch label used in the epoch-resolved analysis. \\
\textbf{ISS Day} & Indicator of whether the observation took place during ISS day or ISS night. \\
\bottomrule
\end{tabular}
\begin{tabular}{@{} l r r l l r r r r r r r l r r l l @{}}
\toprule
Obs Id & Nom RA & Nom Dec & Date start & Date stop & time start & time stop & Obj RA & Obj Dec & Obj r & Obj delta & Phase angle & BG & n\_evt & t\_exp & epoch & ISS Day \\
 & (deg) & (deg) & (UTC) & (UTC) & (s) & (s) & (deg) & (deg) & (AU) & (AU) & (deg) & & & (s) & & \\
\midrule
3543040101 & 77.20  & 75.32 & 2020-04-23T15:40:24 & 2020-04-23T16:17:40 & 199,122,026 & 199,124,262 & 76.20  & 75.22 & 1.62 & 1.72 & 34.80 & true  & 9,765  & 2,236 &  & DAY \\
3543040201 & 77.20  & 75.32 & 2020-04-24T02:30:44 & 2020-04-24T03:07:40 & 199,161,046 & 199,163,262 & 77.18  & 75.32 & 1.62 & 1.72 & 34.83 & false & 7,730  & 2,216 & 1 & DAY \\
3543040301 & 77.21  & 75.32 & 2020-04-26T02:46:39 & 2020-04-26T03:07:00 & 199,334,801 & 199,336,022 & 81.77  & 75.69 & 1.62 & 1.72 & 34.94 & true  & 4,072  & 1,221 &  & DAY \\
3543140101 & 128.75 & 74.73 & 2020-05-12T20:53:17 & 2020-05-12T21:25:55 & 200,782,399 & 200,784,357 & 127.39 & 74.89 & 1.62 & 1.68 & 35.66 & true  & 3,048  & 1,958 &  & DAY \\
3543140201 & 128.75 & 74.73 & 2020-05-13T09:13:04 & 2020-05-13T09:48:46 & 200,826,786 & 200,828,928 & 128.72 & 74.73 & 1.62 & 1.68 & 35.67 & false & 5,275  & 2,140 & 1 & DAY \\
3543140301 & 128.76 & 74.73 & 2020-05-15T10:44:22 & 2020-05-15T10:59:12 & 201,005,064.76 & 201,005,954 & 133.88 & 74.02 & 1.62 & 1.67 & 35.72 & true  & 807    & 887.24&  & DAY \\
3543240101 & 165.52 & 63.66 & 2020-06-02T04:32:04 & 2020-06-02T05:11:19 & 202,537,926 & 202,540,281 & 164.90 & 64.04 & 1.66 & 1.66 & 35.55 & true  & 8,231  & 2,355 &  & DAY \\
3543240201 & 165.52 & 63.66 & 2020-06-02T16:55:24 & 2020-06-02T17:36:49 & 202,582,526 & 202,585,011 & 165.51 & 63.67 & 1.66 & 1.66 & 35.53 & false & 5,325  & 2,476 & 1 & DAY \\
3543240301 & 165.53 & 63.66 & 2020-06-04T16:55:46 & 2020-06-04T17:37:40 & 202,755,348 & 202,757,862 & 167.77 & 62.24 & 1.67 & 1.67 & 35.44 & true  & 4,645  & 2,473 &  & DAY \\
3543320101 & 180.21 & 51.24 & 2020-06-18T10:48:50 & 2020-06-18T11:13:40 & 203,942,932 & 203,944,422 & 179.84 & 51.65 & 1.72 & 1.71 & 34.43 & true  & 3,005  & 1,490 &  & DAY \\
3543320201 & 180.21 & 51.24 & 2020-06-18T23:12:27 & 2020-06-18T23:37:00 & 203,987,549 & 203,989,022 & 180.21 & 51.24 & 1.72 & 1.71 & 34.38 & false & 7,973  & 1,473 & 1 & DAY \\
3543320301 & 180.21 & 51.24 & 2020-06-20T23:12:01 & 2020-06-20T23:34:40 & 204,160,323.46 & 204,161,682 & 181.59 & 49.64 & 1.73 & 1.72 & 34.17 & true  & 4,807  & 1,354.54&  & DAY \\
3543360101 & 185.26 & 44.99 & 2020-06-26T06:21:24 & 2020-06-26T06:41:25 & 204,618,086 & 204,619,287 & 184.95 & 45.40 & 1.76 & 1.76 & 33.57 & true  & 2,430  & 1,177 &  & DAY \\
3543360201 & 185.26 & 44.99 & 2020-06-26T18:37:46 & 2020-06-26T18:37:19 & 204,662,268 & 204,663,681 & 185.25 & 44.99 & 1.76 & 1.76 & 33.51 & false & 4,010  & 1,380 & 1 & DAY \\
3543360301 & 185.26 & 44.99 & 2020-06-28T15:31:49 & 2020-06-28T15:31:49 & 204,823,911.84 & 204,823,911.84 & 186.34 & 43.50 & 1.77 & 1.78 & 33.28 & true  & 0      & 0     &  & DAY \\
\bottomrule
\end{tabular}
\begin{tabular}{@{} l r r l l r r r r r r r l r r l l @{}}
\toprule
Obs Id & Nom RA & Nom Dec & Date start & Date stop & time start & time stop & Obj RA & Obj Dec & Obj r & Obj delta & Phase angle & BG & n\_evt & t\_exp & epoch & ISS Day \\
 & (deg) & (deg) & (UTC) & (UTC) & (s) & (s) & (deg) & (deg) & (AU) & (AU) & (deg) & & & (s) & & \\
\midrule
3543420101 & 233.60 & -22.35 & 2020-09-08T15:56:22 & 2020-09-08T16:25:39 & 211,046,184 & 211,047,941 & 231.96 & -21.90 & 1.37 & 1.36 & 43.41 & true  & 2,773  & 1,757 &  & DAY \\
3543420201 & 233.60 & -22.35 & 2020-09-10T15:45:07 & 2020-09-10T16:27:36 & 211,218,309 & 211,220,858 & 233.59 & -22.35 & 1.36 & 1.36 & 43.37 & false & 3,715  & 1,346 & 1 & DAY \\
3543420301 & 233.60 & -22.35 & 2020-09-12T15:47:07 & 2020-09-12T16:29:20 & 211,391,229 & 211,393,762 & 235.24 & -22.78 & 1.36 & 1.36 & 43.32 & true  & 4,360  & 1,524 &  & DAY \\
3543430101 & 234.72 & -22.65 & 2020-09-10T00:20:02 & 2020-09-10T00:52:41 & 211,162,804 & 211,164,763 & 233.06 & -22.20 & 1.37 & 1.36 & 43.39 & true  & 4,036  & 1,767 &  & DAY \\
3543430201 & 234.72 & -22.65 & 2020-09-12T00:17:26 & 2020-09-12T00:59:40 & 211,335,448 & 211,337,982 & 234.71 & -22.64 & 1.36 & 1.36 & 43.34 & false & 7,464  & 2,530 & 1 & DAY \\
3543430301 & 234.72 & -22.65 & 2020-09-14T00:41:39 & 2020-09-14T01:01:40 & 211,509,701 & 211,510,902 & 236.40 & -23.07 & 1.36 & 1.37 & 43.28 & true  & 3,297  & 1,201 &  & DAY \\
3543490101 & 246.54 & -25.21 & 2020-09-23T12:19:13 & 2020-09-23T12:37:29 & 212,329,155 & 212,330,251 & 244.72 & -24.88 & 1.35 & 1.39 & 42.84 & true  & 3,088  & 1,096 &  & DAY \\
3543490201 & 246.55 & -25.21 & 2020-09-25T12:20:05 & 2020-09-25T12:44:55 & 212,502,007 & 212,503,497 & 246.54 & -25.21 & 1.35 & 1.40 & 42.72 & false & 5,599  & 1,259 & 2 & DAY \\
3543490301 & 246.54 & -25.21 & 2020-09-27T12:20:26 & 2020-09-27T12:43:37 & 212,674,828 & 212,676,219 & 248.39 & -25.52 & 1.35 & 1.40 & 42.58 & true  & 8,870  & 1,387 &  & DAY \\
3543500101 & 248.33 & -25.51 & 2020-09-25T10:44:46 & 2020-09-25T11:04:13 & 212,496,288 & 212,497,455 & 246.48 & -25.20 & 1.35 & 1.40 & 42.72 & true  & 4,105  & 1,161 &  & DAY \\
3543500201 & 248.33 & -25.51 & 2020-09-27T10:47:04 & 2020-09-27T11:12:02 & 212,669,226 & 212,670,724 & 248.33 & -25.51 & 1.35 & 1.40 & 42.59 & false & 5,804  & 1,187 & 2 & DAY \\
3543500301 & 248.33 & -25.51 & 2020-09-29T10:47:52 & 2020-09-29T11:04:17 & 212,842,074 & 212,843,059 & 250.20 & -25.80 & 1.35 & 1.41 & 42.44 & true  & 5,969  & 985   &  & DAY \\
3543510101 & 250.14 & -25.79 & 2020-09-27T09:10:20 & 2020-09-27T09:33:01 & 212,663,422 & 212,664,783 & 248.27 & -25.50 & 1.35 & 1.40 & 42.59 & true  & 4,975  & 1,285 &  & DAY \\
3543510201 & 250.14 & -25.79 & 2020-09-29T09:12:35 & 2020-09-29T09:30:26 & 212,836,357 & 212,837,428 & 250.14 & -25.79 & 1.35 & 1.41 & 42.45 & false & 5,095  & 1,042 & 2 & DAY \\
3543510301 & 250.14 & -25.79 & 2020-10-01T09:14:50 & 2020-10-01T09:40:40 & 213,009,292 & 213,010,842 & 252.03 & -26.05 & 1.35 & 1.42 & 42.29 & true  & 8,214  & 1,548 &  & DAY \\
3543550101 & 277.41 & -27.18 & 2020-10-25T03:43:07 & 2020-10-25T03:59:40 & 215,062,989 & 215,063,982 & 275.41 & -27.26 & 1.39 & 1.52 & 39.60 & true  & 5,096  & 993   &  & DAY \\
3543550201 & 277.41 & -27.18 & 2020-10-27T03:44:10 & 2020-10-27T04:25:40 & 215,235,852 & 215,238,342 & 277.40 & -27.19 & 1.39 & 1.53 & 39.30 & false & 17,510 & 2,490 & 3 & DAY \\
3543550301 & 277.41 & -27.18 & 2020-10-29T03:45:27 & 2020-10-29T04:03:52 & 215,408,729 & 215,409,834 & 279.39 & -27.09 & 1.40 & 1.55 & 39.00 & true  & 6,121  & 1,103 &  & DAY \\
3543570101 & 280.10 & -27.04 & 2020-10-27T20:47:07 & 2020-10-27T21:10:20 & 215,297,229 & 215,298,622 & 278.10 & -27.15 & 1.40 & 1.54 & 39.20 & true  & 7,480  & 1,393 &  & DAY \\
3543570201 & 280.10 & -27.04 & 2020-10-29T20:48:30 & 2020-10-29T21:14:06 & 215,470,112 & 215,471,648 & 280.09 & -27.04 & 1.40 & 1.55 & 38.89 & false & 10,092 & 1,536 & 3 & DAY \\
3543570301 & 280.10 & -27.04 & 2020-10-31T20:50:06 & 2020-10-31T21:15:35 & 215,643,008 & 215,644,537 & 282.07 & -26.91 & 1.41 & 1.56 & 38.58 & true  & 10,548 & 1,529 &  & DAY \\
3543580101 & 281.06 & -26.98 & 2020-10-28T20:01:26 & 2020-10-28T20:19:28 & 215,380,888 & 215,381,970 & 279.07 & -27.10 & 1.40 & 1.54 & 39.05 & true  & 5,299  & 1,082 &  & DAY \\
3543580201 & 281.06 & -26.98 & 2020-10-30T20:03:06 & 2020-10-30T20:44:40 & 215,553,788 & 215,556,282 & 281.05 & -26.98 & 1.40 & 1.56 & 38.74 & false & 9,710  & 1,455 & 3 & DAY \\
3543580301 & 281.06 & -26.98 & 2020-11-01T20:04:45 & 2020-11-01T20:27:45 & 215,726,687 & 215,728,067 & 283.02 & -26.83 & 1.41 & 1.57 & 38.43 & true  & 9,806  & 1,380 &  & DAY \\
\bottomrule
\end{tabular}
\begin{tabular}{@{} l r r l l r r r r r r r l r r l l @{}}
\toprule
Obs Id & Nom RA & Nom Dec & Date start & Date stop & time start & time stop & Obj RA & Obj Dec & Obj r & Obj delta & Phase angle & BG & n\_evt & t\_exp & epoch & ISS Day \\
 & (deg) & (deg) & (UTC) & (UTC) & (s) & (s) & (deg) & (deg) & (AU) & (AU) & (deg) & & & (s) & & \\
\midrule
4623130101 & 118.33 & 26.68 & 2021-11-08T16:34:00 & 2021-11-08T16:49:40 & 247,854,990 & 247,855,782 & 116.60 & 26.63 & 1.21 & 0.42 & 49.02 & true  & 564    & 788   &  & NIGHT \\
4623130201 & 118.33 & 26.68 & 2021-11-10T16:37:09 & 2021-11-10T16:56:20 & 248,027,910 & 248,028,982 & 118.32 & 26.68 & 1.22 & 0.42 & 48.65 & false & 1,844  & 1,068 & 1 & NIGHT \\
4623130301 & 118.33 & 26.68 & 2021-11-12T16:35:40 & 2021-11-12T16:58:00 & 248,200,817 & 248,201,882 & 119.97 & 26.72 & 1.22 & 0.42 & 48.23 & true  & 1,046  & 1,052 &  & NIGHT \\
4623140101 & 119.30 & 26.71 & 2021-11-09T20:27:38 & 2021-11-09T20:46:20 & 247,955,409 & 247,956,382 & 117.61 & 26.66 & 1.21 & 0.42 & 48.82 & true  & 1,033  & 967   &  & NIGHT \\
4623140201 & 119.30 & 26.71 & 2021-11-11T22:02:24 & 2021-11-11T22:22:40 & 248,133,908 & 248,134,962 & 119.35 & 26.71 & 1.22 & 0.42 & 48.40 & false & 1,329  & 1,052 & 1 & NIGHT \\
4623140301 & 119.30 & 26.71 & 2021-11-13T22:06:21 & 2021-11-13T22:24:40 & 248,306,869 & 248,307,882 & 120.95 & 26.75 & 1.22 & 0.42 & 47.93 & true  & 880    & 1,011 &  & NIGHT \\
4623150101 & 120.03 & 26.73 & 2021-11-10T18:12:32 & 2021-11-10T18:29:40 & 248,033,647 & 248,034,582 & 118.38 & 26.68 & 1.22 & 0.42 & 48.64 & true  & 1,041  & 929   &  & NIGHT \\
4623150201 & 120.03 & 26.72 & 2021-11-12T18:08:40 & 2021-11-12T18:31:20 & 248,206,412 & 248,207,482 & 120.03 & 26.72 & 1.22 & 0.42 & 48.21 & false & 962    & 759   & 2 & NIGHT \\
4623150301 & 120.03 & 26.73 & 2021-11-14T18:13:30 & 2021-11-14T18:33:40 & 248,379,387 & 248,380,422 & 121.60 & 26.76 & 1.22 & 0.42 & 47.72 & true  & 1,114  & 1,035 &  & NIGHT \\
4623160101 & 120.75 & 26.74 & 2021-11-11T15:50:59 & 2021-11-11T16:11:00 & 248,111,607 & 248,112,662 & 119.13 & 26.70 & 1.22 & 0.42 & 48.45 & true  & 1,266  & 1,055 &  & NIGHT \\
4623160201 & 120.75 & 26.74 & 2021-11-13T15:53:18 & 2021-11-13T16:13:00 & 248,284,550 & 248,285,582 & 120.75 & 26.74 & 1.22 & 0.42 & 48.00 & false & 1,949  & 1,030 & 3 & NIGHT \\
4623160301 & 120.75 & 26.74 & 2021-11-15T15:56:42 & 2021-11-15T16:15:40 & 248,457,488 & 248,458,542 & 122.29 & 26.77 & 1.22 & 0.42 & 47.48 & true  & 2,354  & 1,054 &  & NIGHT \\
4623170101 & 121.71 & 26.76 & 2021-11-12T21:18:47 & 2021-11-12T21:39:00 & 248,217,629 & 248,218,742 & 120.13 & 26.73 & 1.22 & 0.42 & 48.18 & true  & 995    & 1,113 &  & NIGHT \\
4623170201 & 121.71 & 26.76 & 2021-11-14T21:20:19 & 2021-11-14T21:42:40 & 248,390,570 & 248,391,757 & 121.70 & 26.76 & 1.22 & 0.42 & 47.69 & false & 1,979  & 1,187 & 3 & NIGHT \\
4623170301 & 121.71 & 26.76 & 2021-11-16T21:21:56 & 2021-11-16T21:44:00 & 248,563,490 & 248,564,642 & 123.19 & 26.79 & 1.22 & 0.42 & 47.13 & true  & 1,288  & 1,152 &  & NIGHT \\
4623180101 & 122.39 & 26.78 & 2021-11-13T19:00:41 & 2021-11-13T19:21:19 & 248,295,726 & 248,296,881 & 120.85 & 26.74 & 1.22 & 0.42 & 47.97 & true  & 969    & 1,152 &  & NIGHT \\
4623180201 & 122.39 & 26.78 & 2021-11-15T19:01:32 & 2021-11-15T19:48:20 & 248,468,669 & 248,471,302 & 122.38 & 26.78 & 1.22 & 0.42 & 47.45 & false & 5,371  & 2,629 & 3 & DAY \\
4623180301 & 122.39 & 26.78 & 2021-11-17T19:08:00 & 2021-11-17T19:32:41 & 248,641,852 & 248,643,163 & 123.84 & 26.81 & 1.23 & 0.42 & 46.86 & true  & 1,147  & 1,309 &  & NIGHT \\
4623190101 & 122.96 & 26.79 & 2021-11-14T13:36:41 & 2021-11-14T13:57:40 & 248,362,689 & 248,363,862 & 121.45 & 26.76 & 1.22 & 0.42 & 47.77 & true  & 1,649  & 1,171 &  & NIGHT \\
4623190201 & 122.96 & 26.79 & 2021-11-16T13:37:17 & 2021-11-16T14:24:00 & 248,535,610 & 248,538,242 & 122.95 & 26.79 & 1.22 & 0.42 & 47.23 & false & 5,371  & 2,626 & 4 & DAY \\
4623190301 & 122.96 & 26.79 & 2021-11-18T13:40:34 & 2021-11-18T14:01:20 & 248,708,530 & 248,709,682 & 124.38 & 26.82 & 1.23 & 0.42 & 46.62 & true  & 4,186  & 1,152 &  & NIGHT \\
4623200101 & 123.94 & 26.81 & 2021-11-15T20:34:33 & 2021-11-15T20:57:20 & 248,474,247 & 248,475,442 & 122.43 & 26.78 & 1.22 & 0.42 & 47.43 & true  & 5,704  & 1,193 &  & NIGHT \\
4623200201 & 123.94 & 26.81 & 2021-11-17T22:09:37 & 2021-11-17T22:56:40 & 248,652,747 & 248,655,402 & 123.93 & 26.81 & 1.23 & 0.42 & 46.83 & false & 2,730  & 2,651 & 4 & DAY \\
4623200301 & 123.94 & 26.81 & 2021-11-19T22:12:00 & 2021-11-19T22:36:46 & 248,825,670 & 248,827,005 & 125.29 & 26.83 & 1.23 & 0.42 & 46.18 & true  & 1,328  & 1,333 &  & NIGHT \\
4623210101 & 124.47 & 26.82 & 2021-11-16T17:10:01 & 2021-11-16T17:30:00 & 248,548,272 & 248,549,402 & 123.06 & 26.80 & 1.22 & 0.42 & 47.18 & true  & 876    & 1,128 &  & DAY \\
4623210201 & 124.47 & 26.82 & 2021-11-18T16:45:43 & 2021-11-18T17:32:20 & 248,719,708 & 248,722,336 & 124.47 & 26.82 & 1.23 & 0.42 & 46.58 & false & 3,743  & 2,624 & 5 & DAY \\
4623210301 & 124.47 & 26.82 & 2021-11-20T16:47:35 & 2021-11-20T17:16:07 & 248,892,617 & 248,894,165 & 125.80 & 26.84 & 1.23 & 0.42 & 45.92 & true  & 2,879  & 1,544 &  & NIGHT \\
4623220101 & 124.83 & 26.83 & 2021-11-17T05:31:00 & 2021-11-17T05:54:00 & 248,592,877 & 248,594,042 & 123.43 & 26.80 & 1.23 & 0.42 & 47.03 & true  & 603    & 754   &  & DAY \\
4623220201 & 124.83 & 26.83 & 2021-11-19T05:09:24 & 2021-11-19T05:55:40 & 248,764,329 & 248,766,429 & 124.82 & 26.82 & 1.23 & 0.42 & 46.42 & false & 12,561 & 2,098 & 5 & DAY \\
4623220301 & 124.83 & 26.83 & 2021-11-21T05:33:20 & 2021-11-21T05:55:20 & 248,938,494 & 248,938,991 & 126.14 & 26.86 & 1.23 & 0.42 & 45.73 & true  & 324    & 497   &  & DAY \\
4623230101 & 125.56 & 26.84 & 2021-11-18T07:28:18 & 2021-11-18T08:15:00 & 248,686,249 & 248,687,992 & 124.20 & 26.81 & 1.23 & 0.42 & 46.71 & true  & 7,259  & 1,743 &  & DAY \\
4623230201 & 125.56 & 26.84 & 2021-11-20T07:31:02 & 2021-11-20T08:14:40 & 248,859,160 & 248,860,861 & 125.55 & 26.84 & 1.23 & 0.42 & 46.05 & false & 11,710 & 1,701 & 5 & DAY \\
4623230301 & 125.56 & 26.84 & 2021-11-22T07:33:02 & 2021-11-22T08:00:00 & 249,032,096 & 249,033,602 & 126.82 & 26.86 & 1.24 & 0.42 & 45.34 & true  & 12,231 & 1,506 &  & NIGHT \\
4623240101 & 126.26 & 26.86 & 2021-11-19T09:49:41 & 2021-11-19T10:13:07 & 248,781,067 & 248,782,385 & 124.95 & 26.83 & 1.23 & 0.42 & 46.35 & true  & 4,366  & 1,316 &  & NIGHT \\
4623240201 & 126.26 & 26.86 & 2021-11-21T09:50:24 & 2021-11-21T10:34:20 & 248,954,002 & 248,956,241 & 126.25 & 26.85 & 1.23 & 0.42 & 45.67 & false & 8,659  & 2,235 & 5 & DAY \\
4623240301 & 126.26 & 26.86 & 2021-11-23T09:53:42 & 2021-11-23T10:20:06 & 249,126,943 & 249,128,405 & 127.48 & 26.88 & 1.24 & 0.42 & 44.92 & true  & 5,328  & 1,462 &  & NIGHT \\
4623250101 & 135.39 & 27.67 & 2021-12-14T21:10:40 & 2021-12-14T21:20:00 & 250,982,126 & 250,982,402 & 135.16 & 27.56 & 1.32 & 0.44 & 33.41 & true  & 254    & 276   &  & DAY \\
4623250201 & 135.39 & 27.67 & 2021-12-16T20:54:57 & 2021-12-16T21:33:40 & 251,153,826 & 251,156,022 & 135.39 & 27.67 & 1.33 & 0.45 & 32.06 & false & 3,519  & 2,196 & 6 & DAY \\
4623250301 & 135.39 & 27.67 & 2021-12-18T21:10:48 & 2021-12-18T21:20:09 & 251,327,718 & 251,328,011 & 135.53 & 27.78 & 1.34 & 0.45 & 30.64 & true  & 216    & 289   &  & DAY \\
4623260101 & 135.40 & 27.68 & 2021-12-14T22:45:00 & 2021-12-14T22:55:00 & 250,987,790 & 250,988,102 & 135.17 & 27.57 & 1.32 & 0.44 & 33.36 & true  & 255    & 310   &  & DAY \\
4623260201 & 135.39 & 27.67 & 2021-12-16T22:27:37 & 2021-12-16T23:06:40 & 251,159,386 & 251,161,602 & 135.40 & 27.68 & 1.33 & 0.45 & 32.01 & false & 3,103  & 2,214 & 6 & DAY \\
4623260301 & 135.39 & 27.67 & 2021-12-18T22:45:41 & 2021-12-18T22:54:59 & 251,333,427 & 251,333,701 & 135.54 & 27.79 & 1.34 & 0.45 & 30.60 & true  & 225    & 272   &  & DAY \\
4623270101 & 135.40 & 27.68 & 2021-12-15T00:17:29 & 2021-12-15T00:29:16 & 250,993,337 & 250,993,756 & 135.18 & 27.57 & 1.32 & 0.44 & 33.32 & true  & 396    & 413   &  & DAY \\
4623270201 & 135.40 & 27.67 & 2021-12-17T00:00:37 & 2021-12-17T00:39:40 & 251,164,967 & 251,167,182 & 135.40 & 27.68 & 1.33 & 0.45 & 31.97 & false & 3,194  & 2,215 & 6 & DAY \\
4623270301 & 135.40 & 27.68 & 2021-12-19T00:17:45 & 2021-12-19T00:27:00 & 251,338,940 & 251,339,222 & 135.54 & 27.79 & 1.34 & 0.45 & 30.55 & true  & 197    & 280   &  & DAY \\
4623280101 & 135.41 & 27.68 & 2021-12-15T01:45:49 & 2021-12-15T01:55:00 & 250,998,618 & 250,998,902 & 135.19 & 27.57 & 1.32 & 0.44 & 33.28 & true  & 220    & 282   &  & DAY \\
4623280201 & 135.41 & 27.68 & 2021-12-17T01:34:00 & 2021-12-17T02:12:40 & 251,170,992 & 251,172,762 & 135.41 & 27.68 & 1.33 & 0.45 & 31.92 & false & 2,235  & 1,770 & 6 & DAY \\
4623280301 & 135.41 & 27.68 & 2021-12-19T01:46:10 & 2021-12-19T01:54:59 & 251,344,220 & 251,344,501 & 135.55 & 27.79 & 1.34 & 0.45 & 30.51 & true  & 195    & 277   &  & NIGHT \\
\bottomrule
\end{tabular}
\begin{tabular}{@{} l r r l l r r r r r r r l r r l l @{}}
\toprule
Obs Id & Nom RA & Nom Dec & Date start & Date stop & time start & time stop & Obj RA & Obj Dec & Obj r & Obj delta & Phase angle & BG & n\_evt & t\_exp & epoch & ISS Day \\
 & (deg) & (deg) & (UTC) & (UTC) & (s) & (s) & (deg) & (deg) & (AU) & (AU) & (deg) & & & (s) & & \\
\midrule
4623290101 & 13.23 & -6.06  & 2022-01-15T19:07:42 & 2022-01-15T19:09:04 & 253,739,264 & 253,739,346 & 12.14 & -7.53 & 1.32 & 1.21 & 45.41 & true  & 230    & 82    &  & DAY \\
4623290201 & 13.23 & -6.06  & 2022-01-17T19:03:28 & 2022-01-17T19:09:59 & 253,911,810 & 253,912,201 & 13.23 & -6.06 & 1.32 & 1.22 & 45.43 & false & 1,175  & 391   & 1 & DAY \\
4623290301 & 13.23 & -6.06  & 2022-01-19T19:04:28 & 2022-01-19T19:11:01 & 254,084,670 & 254,085,063 & 14.34 & -4.60 & 1.32 & 1.22 & 45.43 & true  & 1,698  & 393   &  & DAY \\
4623300101 & 13.80 & -5.31  & 2022-01-16T19:57:19 & 2022-01-16T19:57:19 & 253,828,641.94 & 253,828,641.94 & 12.70 & -6.77 & 1.32 & 1.21 & 45.42 & true  & 0      & 0     &  & DAY \\
4623300201 & 13.80 & -5.31  & 2022-01-18T19:50:30 & 2022-01-18T19:59:54 & 254,001,032 & 254,001,596 & 13.80 & -5.31 & 1.32 & 1.22 & 45.43 & false & 2,296  & 564   & 1 & DAY \\
4623300301 & 13.80 & -5.31  & 2022-01-20T19:51:29 & 2022-01-20T20:15:19 & 254,173,891 & 254,175,321 & 14.92 & -3.85 & 1.31 & 1.23 & 45.42 & true  & 6,147  & 1,321 &  & DAY \\
4623310101 & 14.31 & -4.65  & 2022-01-17T17:32:56 & 2022-01-17T17:33:25 & 253,906,378 & 253,906,407 & 13.20 & -6.11 & 1.32 & 1.22 & 45.43 & true  & 97     & 29    &  & DAY \\
4623310201 & 14.31 & -4.65  & 2022-01-19T17:31:57 & 2022-01-19T17:48:40 & 254,079,119 & 254,080,122 & 14.31 & -4.65 & 1.32 & 1.22 & 45.43 & false & 874    & 185   & 1 & DAY \\
4623310301 & 14.31 & -4.64  & 2022-01-21T17:32:21 & 2022-01-21T17:34:54 & 254,251,943.46 & 254,252,096   & 15.43 & -3.19 & 1.31 & 1.23 & 45.41 & true  & 913    & 152.54&  & DAY \\
4623320101 & 14.78 & -4.03  & 2022-01-18T13:50:02 & 2022-01-18T13:54:39 & 253,979,404 & 253,979,681 & 13.66 & -5.49 & 1.32 & 1.22 & 45.43 & true  & 771    & 277   &  & DAY \\
4623320201 & 14.78 & -4.03  & 2022-01-20T13:49:08 & 2022-01-20T14:02:04 & 254,152,150 & 254,152,926 & 14.78 & -4.03 & 1.31 & 1.22 & 45.42 & false & 3,101  & 776   & 1 & DAY \\
4623320301 & 14.78 & -4.03  & 2022-01-22T13:48:01 & 2022-01-22T13:52:53 & 254,324,883 & 254,325,175 & 15.91 & -2.57 & 1.31 & 1.23 & 45.39 & true  & 1,499  & 221   &  & DAY \\
4623330101 & 15.47 & -3.13  & 2022-01-19T19:21:18 & 2022-01-19T19:22:20 & 254,085,680 & 254,085,742 & 14.35 & -4.59 & 1.32 & 1.22 & 45.43 & true  & 260    & 58    &  & DAY \\
4623330201 & 15.47 & -3.14  & 2022-01-21T19:06:27 & 2022-01-21T19:27:14 & 254,257,589 & 254,258,836 & 15.47 & -3.14 & 1.31 & 1.23 & 45.40 & false & 3,951  & 930   & 1 & DAY \\
4623330301 & 15.47 & -3.14  & 2022-01-23T19:07:27 & 2022-01-23T19:28:16 & 254,430,449 & 254,431,698 & 16.61 & -1.68 & 1.31 & 1.23 & 45.36 & true  & 7,677  & 1,249 &  & DAY \\
4623340101 & 16.02 & -2.43  & 2022-01-20T18:19:27 & 2022-01-20T18:40:28 & 254,168,369 & 254,169,630 & 14.89 & -3.89 & 1.31 & 1.23 & 45.42 & true  & 2,192  & 561   &  & DAY \\
4623340201 & 16.02 & -2.43  & 2022-01-22T18:20:48 & 2022-01-22T18:41:21 & 254,341,250 & 254,342,483 & 16.02 & -2.43 & 1.31 & 1.23 & 45.39 & false & 4,503  & 737   & 1 & DAY \\
4623340301 & 16.02 & -2.43  & 2022-01-24T18:21:53 & 2022-01-24T18:41:13 & 254,514,115 & 254,515,275 & 17.17 & -0.97 & 1.31 & 1.24 & 45.34 & true  & 6,702  & 1,029 &  & DAY \\
4623350101 & 29.60 & 13.13  & 2022-02-11T20:15:00 & 2022-02-11T20:19:40 & 256,076,102 & 256,076,382 & 28.28 & 11.79 & 1.31 & 1.32 & 44.10 & true  & 6,209  & 280   &  & DAY \\
4623350201 & 29.60 & 13.13  & 2022-02-13T20:12:31 & 2022-02-13T20:27:14 & 256,248,753 & 256,249,636 & 29.59 & 13.13 & 1.31 & 1.33 & 43.88 & false & 10,898 & 881   & 2 & DAY \\
4623350301 & 29.60 & 13.13  & 2022-02-15T20:35:30 & 2022-02-15T20:36:46 & 256,422,932 & 256,423,008 & 30.94 & 14.46 & 1.32 & 1.34 & 43.64 & true  & 498    & 76    &  & DAY \\
4623360101 & 30.28 & 13.82  & 2022-02-12T20:58:58 & 2022-02-12T21:05:00 & 256,165,225 & 256,165,502 & 28.95 & 12.48 & 1.31 & 1.32 & 43.99 & true  & 5,860  & 273   &  & DAY \\
4623360201 & 30.28 & 13.82  & 2022-02-14T20:56:42 & 2022-02-14T21:14:00 & 256,337,948 & 256,338,842 & 30.28 & 13.81 & 1.32 & 1.33 & 43.76 & false & 12,348 & 894   & 2 & DAY \\
4623360301 & 30.28 & 13.82  & 2022-02-16T20:57:40 & 2022-02-16T21:05:00 & 256,510,829 & 256,511,102 & 31.63 & 15.12 & 1.32 & 1.35 & 43.52 & true  & 8,573  & 273   &  & DAY \\
4623370101 & 30.59 & 14.11  & 2022-02-13T07:53:52 & 2022-02-13T07:58:40 & 256,204,434 & 256,204,722 & 29.25 & 12.79 & 1.31 & 1.33 & 43.94 & true  & 1,488  & 288   &  & DAY \\
4623370201 & 30.59 & 14.11  & 2022-02-15T07:49:26 & 2022-02-15T08:04:40 & 256,376,968 & 256,377,882 & 30.58 & 14.11 & 1.32 & 1.34 & 43.71 & false & 7,334  & 914   & 2 & DAY \\
4623370301 & 30.59 & 14.11  & 2022-02-17T07:49:23 & 2022-02-17T08:18:40 & 256,549,765 & 256,551,522 & 31.93 & 15.42 & 1.32 & 1.35 & 43.46 & true  & 5,115  & 1,757 &  & DAY \\
4623380101 & 31.25 & 14.76  & 2022-02-14T07:25:16 & 2022-02-14T07:30:00 & 256,289,118 & 256,289,402 & 29.90 & 13.44 & 1.31 & 1.33 & 43.83 & true  & 951    & 284   &  & DAY \\
4623380201 & 31.25 & 14.76  & 2022-02-16T07:24:05 & 2022-02-16T07:43:00 & 256,461,847 & 256,462,982 & 31.24 & 14.76 & 1.32 & 1.34 & 43.59 & false & 3,842  & 1,135 & 2 & DAY \\
4623380301 & 31.25 & 14.76  & 2022-02-18T07:08:44 & 2022-02-18T07:43:20 & 256,633,726 & 256,635,802 & 32.60 & 16.04 & 1.32 & 1.35 & 43.34 & true  & 11,617 & 2,076 &  & DAY \\
4623390101 & 32.07 & 15.55  & 2022-02-15T12:28:04 & 2022-02-15T12:44:00 & 256,393,686 & 256,394,642 & 30.71 & 14.24 & 1.32 & 1.34 & 43.68 & true  & 5,518  & 956   &  & DAY \\
4623390201 & 32.07 & 15.55  & 2022-02-17T12:28:07 & 2022-02-17T13:08:20 & 256,566,489 & 256,568,902 & 32.06 & 15.54 & 1.32 & 1.35 & 43.44 & false & 25,044 & 2,411 & 2 & DAY \\
4623390301 & 32.07 & 15.55  & 2022-02-19T12:28:07 & 2022-02-19T12:52:21 & 256,739,289 & 256,740,743 & 33.43 & 16.82 & 1.32 & 1.36 & 43.18 & true  & 8,990  & 1,452 &  & DAY \\
4623400101 & 53.46 & 31.24  & 2022-03-15T19:29:53 & 2022-03-15T19:35:21 & 258,838,195 & 258,838,523 & 51.80 & 30.32 & 1.40 & 1.54 & 39.19 & true  & 4,405  & 328   &  & DAY \\
4623400201 & 53.46 & 31.24  & 2022-03-17T19:16:25 & 2022-03-17T19:55:00 & 259,010,187 & 259,012,502 & 53.45 & 31.23 & 1.41 & 1.56 & 38.81 & false & 12,669 & 1,034 & 3 & DAY \\
4623400301 & 53.46 & 31.23  & 2022-03-19T19:31:28 & 2022-03-19T19:37:20 & 259,183,890 & 259,184,242 & 55.14 & 32.12 & 1.42 & 1.57 & 38.43 & true  & 3,602  & 325   &  & DAY \\
4623410101 & 53.84 & 31.44  & 2022-03-16T06:08:51 & 2022-03-16T06:26:13 & 258,876,533 & 258,877,575 & 52.17 & 30.53 & 1.40 & 1.54 & 39.10 & true  & 6,973  & 1,038 &  & DAY \\
4623410201 & 53.84 & 31.44  & 2022-03-18T06:38:17 & 2022-03-18T06:40:41 & 259,051,099 & 259,051,243 & 53.85 & 31.44 & 1.41 & 1.56 & 38.72 & false & 238    & 144   & 3 & DAY \\
4623410301 & 53.84 & 31.44  & 2022-03-20T06:37:22 & 2022-03-20T06:48:00 & 259,223,844 & 259,224,482 & 55.53 & 32.32 & 1.42 & 1.58 & 38.34 & true  & 24,930 & 638   &  & DAY \\
4623420101 & 54.88 & 31.98  & 2022-03-17T11:54:34 & 2022-03-17T11:59:00 & 258,983,676 & 258,983,942 & 53.19 & 31.09 & 1.41 & 1.55 & 38.87 & true  & 1,209  & 264   &  & DAY \\
4623420201 & 54.87 & 31.98  & 2022-03-19T11:32:30 & 2022-03-19T12:13:00 & 259,155,152 & 259,157,582 & 54.86 & 31.97 & 1.41 & 1.57 & 38.49 & false & 14,269 & 2,430 & 3 & DAY \\
4623420301 & 54.87 & 31.98  & 2022-03-21T11:34:08 & 2022-03-21T11:54:00 & 259,328,050 & 259,329,242 & 56.56 & 32.83 & 1.42 & 1.59 & 38.11 & true  & 14,292 & 1,190 &  & DAY \\
\bottomrule
\end{tabular}
\begin{tabular}{@{} l r r l l r r r r r r r l r r l l @{}}
\toprule
Obs Id & Nom RA & Nom Dec & Date start & Date stop & time start & time stop & Obj RA & Obj Dec & Obj r & Obj delta & Phase angle & BG & n\_evt & t\_exp & epoch & ISS Day \\
 & (deg) & (deg) & (UTC) & (UTC) & (s) & (s) & (deg) & (deg) & (AU) & (AU) & (deg) & & & (s) & & \\
\midrule
5555030101 & 275.64 & 9.56  & 2022-05-29T13:40:11 & 2022-05-29T14:12:21 & 265,297,213 & 265,299,143 & 276.35 & 9.84  & 3.05 & 2.24 & 13.14 & true  & 3,383  & 1,930 &  & DAY \\
5555030201 & 275.64 & 9.56  & 2022-05-31T13:47:33 & 2022-05-31T14:17:20 & 265,470,455 & 265,472,242 & 275.64 & 9.56  & 3.04 & 2.20 & 12.77 & false & 2,302  & 1,787 & 1 & NIGHT \\
5555030301 & 275.64 & 9.56  & 2022-06-02T13:44:19 & 2022-06-02T13:53:40 & 265,643,061 & 265,643,622 & 274.90 & 9.26  & 3.02 & 2.17 & 12.39 & true  & 494    & 554   &  & DAY \\
5555040101 & 275.57 & 9.53  & 2022-05-29T18:18:45 & 2022-05-29T18:35:20 & 265,313,927 & 265,314,922 & 276.28 & 9.81  & 3.05 & 2.23 & 13.11 & true  & 2,349  & 995   &  & DAY \\
5555040201 & 275.57 & 9.53  & 2022-05-31T18:21:05 & 2022-05-31T18:52:19 & 265,486,867 & 265,488,741 & 275.57 & 9.53  & 3.03 & 2.20 & 12.73 & false & 39,088 & 1,872 & 1 & DAY \\
5555040301 & 275.57 & 9.53  & 2022-06-02T18:20:33 & 2022-06-02T18:32:08 & 265,659,635 & 265,660,330 & 274.83 & 9.23  & 3.02 & 2.16 & 12.35 & true  & 562    & 695   &  & DAY \\
5555110101 & 274.28 & 8.99  & 2022-06-02T04:23:47 & 2022-06-02T04:29:00 & 265,609,429 & 265,609,742 & 275.05 & 9.32  & 3.02 & 2.17 & 12.47 & true  & 354    & 313   &  & DAY \\
5555110201 & 274.28 & 8.99  & 2022-06-04T04:24:48 & 2022-06-04T05:00:00 & 265,782,290 & 265,784,402 & 274.28 & 8.99  & 3.00 & 2.14 & 12.08 & false & 1,121  & 1,152 & 1 & DAY \\
5555110301 & 274.28 & 8.99  & 2022-06-06T04:58:43 & 2022-06-06T05:01:20 & 265,957,125 & 265,957,282 & 273.47 & 8.64  & 2.99 & 2.11 & 11.70 & true  & 495    & 157   &  & NIGHT \\
5555120101 & 274.15 & 8.94  & 2022-06-02T12:08:27 & 2022-06-02T12:20:43 & 265,637,309 & 265,638,045 & 274.93 & 9.27  & 3.02 & 2.17 & 12.40 & true  & 698    & 736   &  & DAY \\
5555120201 & 274.15 & 8.94  & 2022-06-04T12:09:49 & 2022-06-04T12:44:40 & 265,810,191 & 265,812,282 & 274.16 & 8.94  & 3.00 & 2.14 & 12.02 & false & 2,810  & 2,089 & 1 & DAY \\
5555120301 & 274.16 & 8.93  & 2022-06-06T12:20:05 & 2022-06-06T12:25:00 & 265,983,607 & 265,983,902 & 273.35 & 8.58  & 2.98 & 2.10 & 11.65 & true  & 616    & 295   &  & NIGHT \\
5555130101 & 273.85 & 8.80  & 2022-06-03T06:55:21 & 2022-06-03T06:59:44 & 265,704,923 & 265,705,186 & 274.63 & 9.14  & 3.01 & 2.16 & 12.26 & true  & 225    & 261   &  & NIGHT \\
5555130201 & 273.84 & 8.80  & 2022-06-05T06:45:04 & 2022-06-05T07:17:21 & 265,877,106 & 265,879,043 & 273.85 & 8.80  & 2.99 & 2.12 & 11.88 & false & 1,740  & 1,937 & 1 & DAY \\
5555130301 & 273.84 & 8.80  & 2022-06-07T06:55:12 & 2022-06-07T07:00:00 & 266,050,514 & 266,050,802 & 273.03 & 8.44  & 2.98 & 2.09 & 11.50 & true  & 369    & 284   &  & NIGHT \\
5555150101 & 247.57 & -9.89 & 2022-07-27T23:00:13 & 2022-07-27T23:05:00 & 270,428,415 & 270,428,702 & 248.38 & -9.04 & 2.54 & 1.84 & 19.70 & true  & 215    & 287   &  & NIGHT \\
5555150201 & 247.58 & -9.89 & 2022-07-29T22:53:02 & 2022-07-29T23:10:40 & 270,600,784 & 270,601,842 & 247.58 & -9.89 & 2.52 & 1.85 & 20.35 & false & 1,160  & 1,058 & 2 & DAY \\
5555150301 & 247.57 & -9.89 & 2022-07-27T23:00:13 & 2022-07-27T23:05:00 & 270,428,415 & 270,428,702 & 248.38 & -9.04 & 2.54 & 1.84 & 19.70 & true  & 215    & 287   &  & NIGHT \\
5555160101 & 247.25 & -10.24& 2022-08-01T11:29:17 & 2022-08-01T11:34:00 & 270,818,959 & 270,819,242 & 246.61 & -10.95& 2.50 & 1.87 & 21.15 & true  & 298    & 283   &  & NIGHT \\
5555160201 & 247.25 & -10.24& 2022-07-30T18:59:46 & 2022-07-30T19:18:20 & 270,673,188 & 270,674,302 & 247.25 & -10.24& 2.52 & 1.86 & 20.62 & false & 1,514  & 1,114 & 2 & DAY \\
5555160301 & 247.25 & -10.24& 2022-08-01T11:29:17 & 2022-08-01T11:34:00 & 270,818,959 & 270,819,242 & 246.61 & -10.95& 2.50 & 1.87 & 21.15 & true  & 298    & 283   &  & NIGHT \\
5555170101 & 247.03 & -10.49& 2022-07-29T08:58:22 & 2022-07-29T09:01:40 & 270,550,704 & 270,550,902 & 247.81 & -9.64 & 2.53 & 1.85 & 20.16 & true  & 155    & 198   &  & DAY \\
5555170201 & 247.03 & -10.49& 2022-07-31T08:53:36 & 2022-07-31T09:14:20 & 270,723,218 & 270,724,462 & 247.03 & -10.49& 2.51 & 1.86 & 20.80 & false & 1,288  & 1,244 & 2 & DAY \\
5555170301 & 247.03 & -10.49& 2022-08-02T09:02:15 & 2022-08-02T09:07:03 & 270,896,537 & 270,896,825 & 246.28 & -11.33& 2.49 & 1.88 & 21.42 & true  & 250    & 288   &  & NIGHT \\
5555200101 & 245.73 & -11.97& 2022-08-02T10:42:34 & 2022-08-02T10:47:20 & 270,902,556 & 270,902,842 & 246.26 & -11.36& 2.49 & 1.88 & 21.44 & true  & 256    & 286   &  & NIGHT \\
5555200201 & 245.73 & -11.97& 2022-08-03T21:58:00 & 2022-08-03T22:22:58 & 271,029,482 & 271,030,980 & 245.74 & -11.97& 2.48 & 1.89 & 21.86 & false & 2,252  & 1,498 & 3 & DAY \\
5555200301 & 245.73 & -11.97& 2022-08-05T22:14:10 & 2022-08-05T22:20:39 & 271,203,252 & 271,203,641 & 245.05 & -12.80& 2.47 & 1.90 & 22.42 & true  & 387    & 389   &  & NIGHT \\
5555220101 & 244.96 & -12.91& 2022-08-04T04:29:07 & 2022-08-04T04:33:40 & 271,052,949 & 271,053,222 & 245.64 & -12.08& 2.48 & 1.89 & 21.94 & true  & 285    & 273   &  & NIGHT \\
5555220201 & 244.96 & -12.91& 2022-08-06T04:08:51 & 2022-08-06T04:37:37 & 271,224,533 & 271,226,259 & 244.97 & -12.91& 2.46 & 1.90 & 22.49 & false & 2,228  & 1,726 & 3 & DAY \\
5555220301 & 244.96 & -12.91& 2022-08-04T04:29:07 & 2022-08-04T04:33:40 & 271,052,949 & 271,053,222 & 245.64 & -12.08& 2.48 & 1.89 & 21.94 & true  & 285    & 273   &  & NIGHT \\
5555230101 & 244.41 & -13.62& 2022-08-09T21:57:37 & 2022-08-09T22:05:20 & 271,547,859 & 271,548,322 & 243.80 & -14.44& 2.43 & 1.93 & 23.42 & true  & 798    & 463   &  & DAY \\
5555230201 & 244.41 & -13.62& 2022-08-07T21:57:55 & 2022-08-07T22:17:37 & 271,375,077 & 271,376,259 & 244.41 & -13.62& 2.45 & 1.91 & 22.94 & false & 6,043  & 1,014 & 3 & DAY \\
5555230301 & 244.41 & -13.62& 2022-08-09T21:57:37 & 2022-08-09T22:05:20 & 271,547,859 & 271,548,322 & 243.80 & -14.44& 2.43 & 1.93 & 23.42 & true  & 798    & 463   &  & DAY \\
\bottomrule
\end{tabular}
\begin{tabular}{@{} l r r l l r r r r r r r l r r l l @{}}
\toprule
Obs Id & Nom RA & Nom Dec & Date start & Date stop & time start & time stop & Obj RA & Obj Dec & Obj r & Obj delta & Phase angle & BG & n\_evt & t\_exp & epoch & ISS Day \\
 & (deg) & (deg) & (UTC) & (UTC) & (s) & (s) & (deg) & (deg) & (AU) & (AU) & (deg) & & & (s) & & \\
\midrule
6722070101 & 71.48 & -5.68 & 2023-03-19T02:20:40 & 2023-03-19T02:57:00 & 290,658,327.46 & 290,660,114 & 71.21 & -5.23 & 1.52 & 1.47 & 38.87 & true  & 9,561  & 926.54 &  & DAY \\
6722070201 & 71.48 & -5.68 & 2023-03-21T02:23:55 & 2023-03-21T02:58:20 & 290,831,224    & 290,833,065 & 71.48 & -5.68 & 1.54 & 1.53 & 37.92 & false & 17,871 & 1,838  & 1 & DAY \\
6722070301 & 71.48 & -5.68 & 2023-03-23T02:24:42 & 2023-03-23T02:59:40 & 291,004,107    & 291,005,969 & 71.75 & -6.09 & 1.56 & 1.58 & 36.98 & true  & 23,654 & 1,851  &  & DAY \\
6722080101 & 71.49 & -5.69 & 2023-03-19T03:55:10 & 2023-03-19T04:30:00 & 290,663,927    & 290,665,694 & 71.22 & -5.25 & 1.52 & 1.47 & 38.84 & true  & 11,426 & 907    &  & DAY \\
6722080201 & 71.49 & -5.69 & 2023-03-21T03:56:14 & 2023-03-21T04:31:20 & 290,836,788    & 290,838,642 & 71.49 & -5.69 & 1.54 & 1.53 & 37.89 & false & 18,463 & 1,854  & 1 & DAY \\
6722080301 & 71.49 & -5.69 & 2023-03-23T03:57:56 & 2023-03-23T04:32:20 & 291,009,687    & 291,011,533 & 71.76 & -6.10 & 1.56 & 1.58 & 36.95 & true  & 24,154 & 1,846  &  & DAY \\
6722090101 & 71.49 & -5.71 & 2023-03-19T05:52:20 & 2023-03-19T06:03:00 & 290,670,826    & 290,671,261 & 71.23 & -5.27 & 1.52 & 1.47 & 38.80 & true  & 3,988  & 433    &  & DAY \\
6722090201 & 71.50 & -5.71 & 2023-03-21T05:31:11 & 2023-03-21T06:04:20 & 290,842,370    & 290,844,219 & 71.50 & -5.70 & 1.54 & 1.53 & 37.86 & false & 18,734 & 1,849  & 1 & DAY \\
6722090301 & 71.50 & -5.71 & 2023-03-23T05:39:40 & 2023-03-23T06:05:40 & 291,015,689    & 291,017,118 & 71.77 & -6.12 & 1.56 & 1.59 & 36.91 & true  & 20,807 & 1,421  &  & DAY \\
6722100101 & 71.50 & -5.72 & 2023-03-19T07:23:56 & 2023-03-19T07:34:40 & 290,676,393    & 290,676,858 & 71.24 & -5.28 & 1.52 & 1.48 & 38.77 & true  & 4,481  & 449    &  & DAY \\
6722100201 & 71.51 & -5.72 & 2023-03-21T07:02:14 & 2023-03-21T07:37:00 & 290,847,948    & 290,849,803 & 71.50 & -5.72 & 1.54 & 1.53 & 37.83 & false & 18,417 & 1,845  & 1 & DAY \\
6722100301 & 71.51 & -5.72 & 2023-03-23T07:08:20 & 2023-03-23T07:38:20 & 291,021,118    & 291,022,681 & 71.78 & -6.13 & 1.56 & 1.59 & 36.88 & true  & 21,546 & 1,563  &  & DAY \\
6722110101 & 71.51 & -5.73 & 2023-03-19T08:56:56 & 2023-03-19T09:09:00 & 290,681,961    & 290,682,438 & 71.25 & -5.30 & 1.52 & 1.48 & 38.74 & true  & 4,563  & 464    &  & DAY \\
6722110201 & 71.51 & -5.73 & 2023-03-21T08:37:10 & 2023-03-21T09:10:00 & 290,853,528    & 290,855,373 & 71.51 & -5.73 & 1.54 & 1.53 & 37.80 & false & 19,515 & 1,845  & 1 & DAY \\
6722110301 & 71.51 & -5.73 & 2023-03-23T08:36:35 & 2023-03-23T09:04:52 & 291,026,407    & 291,027,894 & 71.79 & -6.14 & 1.56 & 1.59 & 36.86 & true  & 18,215 & 1,485  &  & DAY \\
6722120101 & 71.52 & -5.75 & 2023-03-19T10:29:37 & 2023-03-19T10:42:00 & 290,687,533    & 290,688,016 & 71.26 & -5.31 & 1.52 & 1.48 & 38.71 & true  & 4,725  & 470    &  & DAY \\
6722120201 & 71.52 & -5.75 & 2023-03-21T10:10:10 & 2023-03-21T10:44:00 & 290,859,106    & 290,860,993 & 71.52 & -5.75 & 1.54 & 1.54 & 37.77 & false & 22,605 & 1,887  & 1 & DAY \\
6722120301 & 71.52 & -5.75 & 2023-03-23T10:13:40 & 2023-03-23T10:44:00 & 291,032,247    & 291,033,829 & 71.80 & -6.16 & 1.56 & 1.59 & 36.82 & true  & 22,492 & 1,582  &  & DAY \\
6722130101 & 71.53 & -5.76 & 2023-03-19T12:02:37 & 2023-03-19T12:15:00 & 290,693,105    & 290,693,594 & 71.27 & -5.33 & 1.52 & 1.48 & 38.68 & true  & 3,839  & 477    &  & DAY \\
6722130201 & 71.53 & -5.76 & 2023-03-21T11:41:13 & 2023-03-21T12:17:00 & 290,865,089    & 290,866,569 & 71.53 & -5.76 & 1.54 & 1.54 & 37.74 & false & 17,154 & 1,480  & 1 & DAY \\
6722130301 & 71.53 & -5.76 & 2023-03-23T11:48:20 & 2023-03-23T12:17:00 & 291,037,957    & 291,039,400 & 71.81 & -6.17 & 1.56 & 1.59 & 36.79 & true  & 24,171 & 1,443  &  & DAY \\
6722140101 & 71.54 & -5.78 & 2023-03-19T13:35:17 & 2023-03-19T13:47:40 & 290,698,675    & 290,699,166 & 71.27 & -5.34 & 1.52 & 1.48 & 38.65 & true  & 3,697  & 491    &  & DAY \\
6722140201 & 71.54 & -5.77 & 2023-03-21T13:13:53 & 2023-03-21T13:49:40 & 290,870,808    & 290,872,146 & 71.54 & -5.77 & 1.54 & 1.54 & 37.70 & false & 18,870 & 1,335  & 1 & DAY \\
6722140301 & 71.54 & -5.77 & 2023-03-23T13:19:40 & 2023-03-23T13:49:40 & 291,043,562    & 291,044,980 & 71.82 & -6.18 & 1.56 & 1.60 & 36.76 & true  & 25,296 & 1,414  &  & DAY \\
6722150101 & 71.55 & -5.79 & 2023-03-19T15:07:57 & 2023-03-19T15:20:40 & 290,704,248    & 290,704,752 & 71.28 & -5.36 & 1.52 & 1.49 & 38.62 & true  & 5,180  & 500    &  & DAY \\
6722150201 & 71.55 & -5.79 & 2023-03-21T14:46:53 & 2023-03-21T15:22:40 & 290,876,436    & 290,877,726 & 71.55 & -5.79 & 1.54 & 1.54 & 37.67 & false & 17,892 & 1,288  & 1 & DAY \\
6722150301 & 71.55 & -5.79 & 2023-03-23T14:52:40 & 2023-03-23T15:22:40 & 291,049,270    & 291,050,552 & 71.83 & -6.19 & 1.56 & 1.60 & 36.73 & true  & 23,269 & 1,280  &  & DAY \\
6722160101 & 71.56 & -5.80 & 2023-03-19T16:41:04 & 2023-03-19T16:53:40 & 290,709,816    & 290,710,336 & 71.29 & -5.37 & 1.52 & 1.49 & 38.59 & true  & 3,978  & 515    &  & DAY \\
6722160201 & 71.56 & -5.80 & 2023-03-21T16:26:40 & 2023-03-21T16:55:40 & 290,882,213    & 290,883,298 & 71.56 & -5.80 & 1.54 & 1.54 & 37.64 & false & 13,846 & 1,083  & 1 & DAY \\
6722160301 & 71.56 & -5.80 & 2023-03-23T16:28:54 & 2023-03-23T16:55:40 & 291,055,089    & 291,056,123 & 71.84 & -6.21 & 1.57 & 1.60 & 36.70 & true  & 19,649 & 1,032  &  & DAY \\
\bottomrule
\end{tabular}
\begin{tabular}{@{} l r r l l r r r r r r r l r r l l @{}}
\toprule
Obs Id & Nom RA & Nom Dec & Date start & Date stop & time start & time stop & Obj RA & Obj Dec & Obj r & Obj delta & Phase angle & BG & n\_evt & t\_exp & epoch & ISS Day \\
 & (deg) & (deg) & (UTC) & (UTC) & (s) & (s) & (deg) & (deg) & (AU) & (AU) & (deg) & & & (s) & & \\
\midrule
7663510101 & 190.29 & 10.02 & 2024-02-20T02:18:51 & 2024-02-20T02:30:00 & 319,861,533 & 319,861,772 & 190.21 & 10.06 & 1.43 & 0.52 & 24.45 & true  & 265    & 237   &  & NIGHT \\
7663510201 & 190.29 & 10.02 & 2024-02-18T02:26:36 & 2024-02-18T02:29:53 & 319,688,798 & 319,688,995 & 190.29 & 10.02 & 1.42 & 0.51 & 25.81 & false & 329    & 197   & 1 & DAY \\
7663510301 & 190.29 & 10.02 & 2024-02-20T02:25:31 & 2024-02-20T02:29:30 & 319,861,533 & 319,861,772 & 190.21 & 10.06 & 1.43 & 0.52 & 24.44 & true  & 265    & 237   &  & NIGHT \\
7663540101 & 190.28 & 10.02 & 2024-02-20T04:09:04 & 2024-02-20T04:14:20 & 319,867,783 & 319,868,019 & 190.20 & 10.06 & 1.43 & 0.52 & 24.39 & true  & 238    & 234   &  & NIGHT \\
7663540201 & 190.28 & 10.02 & 2024-02-18T04:10:19 & 2024-02-18T04:13:41 & 319,695,021 & 319,695,223 & 190.28 & 10.02 & 1.42 & 0.51 & 25.76 & false & 243    & 202   & 1 & NIGHT \\
7663540301 & 190.28 & 10.02 & 2024-02-20T04:09:44 & 2024-02-20T04:13:37 & 319,867,786 & 319,868,019 & 190.20 & 10.06 & 1.43 & 0.52 & 24.39 & true  & 238    & 233   &  & NIGHT \\
7663550101 & 190.28 & 10.02 & 2024-02-20T05:24:51 & 2024-02-20T05:36:00 & 319,872,292.29 & 319,872,292.29 & 190.20 & 10.06 & 1.44 & 0.52 & 24.36 & true  & 0      & 0     &  & NIGHT \\
7663550201 & 190.28 & 10.02 & 2024-02-18T05:17:28 & 2024-02-18T05:31:00 & 319,699,147 & 319,699,540 & 190.28 & 10.02 & 1.42 & 0.51 & 25.73 & false & 653    & 391   & 1 & DAY \\
7663550301 & 190.28 & 10.02 & 2024-02-20T04:09:44 & 2024-02-20T04:13:37 & 319,867,786 & 319,868,019 & 190.20 & 10.06 & 1.43 & 0.52 & 24.39 & true  & 240    & 233   &  & NIGHT \\
7663570101 & 190.28 & 10.02 & 2024-02-20T06:57:31 & 2024-02-20T07:08:40 & 319,878,046 & 319,878,488 & 190.20 & 10.06 & 1.44 & 0.52 & 24.32 & true  & 457    & 401   &  & NIGHT \\
7663570201 & 190.28 & 10.02 & 2024-02-18T07:15:59 & 2024-02-18T07:19:41 & 319,706,161 & 319,706,383 & 190.28 & 10.02 & 1.42 & 0.51 & 25.67 & false & 248    & 220   & 1 & NIGHT \\
7663570301 & 190.28 & 10.02 & 2024-02-20T07:00:51 & 2024-02-20T07:08:06 & 319,878,053 & 319,878,488 & 190.20 & 10.06 & 1.44 & 0.52 & 24.31 & true  & 456    & 398   &  & NIGHT \\
7663580101 & 189.44 & 10.22 & 2024-02-25T17:10:23 & 2024-02-25T17:21:21 & 320,346,625 & 320,347,283 & 189.71 & 10.18 & 1.47 & 0.53 & 20.51 & true  & 670    & 554   &  & NIGHT \\
7663580201 & 189.45 & 10.22 & 2024-02-27T17:07:46 & 2024-02-27T17:30:24 & 320,519,268 & 320,520,626 & 189.45 & 10.22 & 1.48 & 0.53 & 19.09 & false & 2,295  & 1,343 & 2 & DAY \\
7663580301 & 189.45 & 10.22 & 2024-02-29T17:09:11 & 2024-02-29T17:31:11 & 320,692,153 & 320,693,473 & 189.15 & 10.26 & 1.49 & 0.54 & 17.67 & true  & 1,226  & 1,313 &  & NIGHT \\
7663590101 & 189.44 & 10.22 & 2024-02-25T18:43:21 & 2024-02-25T18:54:21 & 320,352,203 & 320,352,863 & 189.70 & 10.18 & 1.47 & 0.53 & 20.46 & true  & 808    & 570   &  & NIGHT \\
7663590201 & 189.44 & 10.22 & 2024-02-27T18:40:47 & 2024-02-27T19:03:20 & 320,524,849 & 320,526,202 & 189.44 & 10.22 & 1.48 & 0.53 & 19.05 & false & 2,760  & 1,349 & 2 & DAY \\
7663590301 & 189.44 & 10.22 & 2024-02-29T18:46:27 & 2024-02-29T18:56:40 & 320,697,989 & 320,698,602 & 189.14 & 10.26 & 1.49 & 0.54 & 17.62 & true  & 512    & 554   &  & NIGHT \\
7663600101 & 189.41 & 10.23 & 2024-02-25T20:13:17 & 2024-02-25T20:27:21 & 320,357,599 & 320,358,443 & 189.70 & 10.18 & 1.47 & 0.53 & 20.42 & true  & 987    & 767   &  & NIGHT \\
7663600201 & 189.41 & 10.22 & 2024-02-27T20:14:01 & 2024-02-27T20:36:16 & 320,530,443 & 320,531,778 & 189.43 & 10.22 & 1.48 & 0.53 & 19.00 & false & 2,352  & 1,319 & 2 & DAY \\
7663600301 & 189.41 & 10.23 & 2024-02-29T20:19:05 & 2024-02-29T23:34:20 & 320,703,547 & 320,715,262 & 189.13 & 10.26 & 1.49 & 0.54 & 17.58 & true  & 1,369  & 1,502 &  & NIGHT \\
7663610101 & 189.37 & 10.23 & 2024-02-25T21:49:40 & 2024-02-25T21:59:58 & 320,363,382 & 320,364,000 & 189.69 & 10.18 & 1.47 & 0.53 & 20.37 & true  & 543    & 492   &  & NIGHT \\
7663610201 & 189.37 & 10.23 & 2024-02-27T21:46:37 & 2024-02-27T22:09:12 & 320,535,999 & 320,537,354 & 189.42 & 10.22 & 1.48 & 0.53 & 18.95 & false & 2,240  & 1,348 & 2 & NIGHT \\
7663610301 & 189.37 & 10.23 & 2024-02-29T21:52:07 & 2024-02-29T22:09:58 & 320,709,129 & 320,710,200 & 189.12 & 10.26 & 1.49 & 0.54 & 17.53 & true  & 978    & 1,071 &  & NIGHT \\
\bottomrule
\end{tabular}
\begin{tabular}{@{} l r r l l r r r r r r r l r r l l @{}}
\toprule
Obs Id & Nom RA & Nom Dec & Date start & Date stop & time start & time stop & Obj RA & Obj Dec & Obj r & Obj delta & Phase angle & BG & n\_evt & t\_exp & epoch & ISS Day \\
 & (deg) & (deg) & (UTC) & (UTC) & (s) & (s) & (deg) & (deg) & (AU) & (AU) & (deg) & & & (s) & & \\
\midrule
7663160101 & 346.54 & 36.90 & 2024-02-25T14:17:27 & 2024-02-25T14:23:40 & 320,336,348 & 320,336,615 & 349.04 & 36.58 & 1.27 & 1.72 & 34.83 & true  & 1,692  & 267   &  & NIGHT \\
7663160201 & 346.54 & 36.90 & 2024-02-23T14:19:07 & 2024-02-23T14:22:45 & 320,163,549 & 320,163,767 & 346.54 & 36.90 & 1.29 & 1.73 & 34.58 & false & 408    & 218   & 1 & DAY \\
7663160301 & 346.54 & 36.90 & 2024-02-25T14:19:06 & 2024-02-25T14:23:32 & 320,336,348 & 320,336,614 & 349.04 & 36.58 & 1.27 & 1.72 & 34.83 & true  & 1,660  & 266   &  & NIGHT \\
7663170101 & 346.62 & 36.89 & 2024-02-21T15:53:07 & 2024-02-21T15:56:00 & 319,996,389 & 319,996,562 & 344.14 & 37.17 & 1.32 & 1.74 & 34.32 & true  & 108    & 173   &  & DAY \\
7663170201 & 346.62 & 36.89 & 2024-02-23T15:51:45 & 2024-02-23T15:55:38 & 320,169,107 & 320,169,340 & 346.62 & 36.89 & 1.29 & 1.73 & 34.59 & false & 241    & 233   & 1 & DAY \\
7663170301 & 346.62 & 36.89 & 2024-02-25T15:51:46 & 2024-02-25T15:56:29 & 320,341,908 & 320,342,191 & 349.12 & 36.57 & 1.27 & 1.71 & 34.84 & true  & 641    & 283   &  & DAY \\
7663180101 & 346.70 & 36.88 & 2024-02-21T17:26:05 & 2024-02-21T17:28:54 & 320,001,967 & 320,002,136 & 344.22 & 37.16 & 1.32 & 1.74 & 34.33 & true  & 153    & 169   &  & NIGHT \\
7663180201 & 346.70 & 36.88 & 2024-02-23T17:24:49 & 2024-02-23T17:28:31 & 320,174,691 & 320,174,913 & 346.70 & 36.88 & 1.29 & 1.73 & 34.60 & false & 375    & 222   & 1 & NIGHT \\
7663180301 & 346.70 & 36.88 & 2024-02-21T17:26:05 & 2024-02-21T17:28:54 & 320,001,967 & 320,002,136 & 344.22 & 37.16 & 1.32 & 1.74 & 34.33 & true  & 154    & 169   &  & NIGHT \\
7663200101 & 346.86 & 36.86 & 2024-02-21T20:31:47 & 2024-02-21T20:34:41 & 320,013,109 & 320,013,283 & 344.38 & 37.15 & 1.32 & 1.74 & 34.35 & true  & 128    & 174   &  & DAY \\
7663200201 & 346.86 & 36.86 & 2024-02-23T20:30:28 & 2024-02-23T20:34:16 & 320,185,830 & 320,186,058 & 346.86 & 36.86 & 1.29 & 1.73 & 34.62 & false & 438    & 228   & 1 & DAY \\
7663200301 & 346.86 & 36.86 & 2024-02-21T20:31:47 & 2024-02-21T20:34:41 & 320,013,109 & 320,013,283 & 344.38 & 37.15 & 1.32 & 1.74 & 34.35 & true  & 129    & 174   &  & DAY \\
7663210101 & 346.94 & 36.85 & 2024-02-21T22:04:27 & 2024-02-21T22:07:34 & 320,018,669 & 320,018,856 & 344.46 & 37.14 & 1.32 & 1.74 & 34.36 & true  & 374    & 187   &  & NIGHT \\
7663210201 & 346.94 & 36.85 & 2024-02-23T22:03:26 & 2024-02-23T22:07:09 & 320,191,408 & 320,191,631 & 346.94 & 36.85 & 1.29 & 1.73 & 34.63 & false & 381    & 223   & 1 & NIGHT \\
7663210301 & 346.94 & 36.85 & 2024-02-21T22:04:27 & 2024-02-21T22:07:34 & 320,018,669 & 320,018,856 & 344.46 & 37.14 & 1.32 & 1.74 & 34.36 & true  & 377    & 187   &  & NIGHT \\
7663250101 & 355.91 & 35.50 & 2024-03-04T00:22:40 & 2024-03-04T00:31:00 & 320,977,615 & 320,977,836 & 358.45 & 35.01 & 1.17 & 1.67 & 35.52 & true  & 3,160  & 221   &  & DAY \\
7663250201 & 355.91 & 35.50 & 2024-03-02T00:25:59 & 2024-03-02T00:29:44 & 320,804,761 & 320,804,986 & 355.91 & 35.50 & 1.20 & 1.68 & 35.38 & false & 781    & 225   & 2 & DAY \\
7663250301 & 355.91 & 35.50 & 2024-03-04T00:26:53 & 2024-03-04T00:30:33 & 320,977,615 & 320,977,835 & 358.46 & 35.01 & 1.17 & 1.67 & 35.52 & true  & 3,149  & 220   &  & DAY \\
7663260101 & 355.99 & 35.48 & 2024-03-04T01:55:40 & 2024-03-04T02:04:00 & 320,983,189 & 320,983,421 & 358.54 & 35.00 & 1.17 & 1.67 & 35.52 & true  & 988    & 224.24&  & DAY \\
7663260201 & 355.99 & 35.48 & 2024-03-02T01:58:55 & 2024-03-02T02:02:40 & 320,810,337 & 320,810,562 & 355.99 & 35.48 & 1.20 & 1.68 & 35.38 & false & 1,129  & 225   & 2 & DAY \\
7663260301 & 355.99 & 35.48 & 2024-03-04T01:59:51 & 2024-03-04T02:03:29 & 320,983,193 & 320,983,411 & 358.54 & 34.99 & 1.17 & 1.67 & 35.52 & true  & 964    & 218   &  & DAY \\
7663270101 & 356.07 & 35.47 & 2024-03-04T03:30:40 & 2024-03-04T03:37:00 & 320,988,772 & 320,988,995 & 358.62 & 34.98 & 1.17 & 1.67 & 35.53 & true  & 676    & 219   &  & DAY \\
7663270201 & 356.07 & 35.47 & 2024-03-02T03:31:55 & 2024-03-02T03:35:36 & 320,815,917 & 320,816,138 & 356.07 & 35.47 & 1.20 & 1.68 & 35.39 & false & 623    & 221   & 2 & DAY \\
7663270301 & 356.07 & 35.47 & 2024-03-04T03:32:50 & 2024-03-04T03:36:25 & 320,988,772 & 320,988,987 & 358.62 & 34.98 & 1.17 & 1.67 & 35.53 & true  & 671    & 215   &  & DAY \\
\bottomrule
\end{tabular}
\begin{tabular}{@{} l r r l l r r r r r r r l r r l l @{}}
\toprule
Obs Id & Nom RA & Nom Dec & Date start & Date stop & time start & time stop & Obj RA & Obj Dec & Obj r & Obj delta & Phase angle & BG & n\_evt & t\_exp & epoch & ISS Day \\
 & (deg) & (deg) & (UTC) & (UTC) & (s) & (s) & (deg) & (deg) & (AU) & (AU) & (deg) & & & (s) & & \\
\midrule
8555280101 & 204.52 & 6.25 & 2025-03-31T21:47:09 & 2025-03-31T21:56:34 & 354,923,231 & 354,923,796 & 204.88 & 6.19 & 3.08 & 2.11 & 5.79 & true  & 669   & 565   &  & NIGHT \\
8555280201 & 204.52 & 6.26 & 2025-04-02T21:50:53 & 2025-04-02T22:05:40 & 355,096,255 & 355,097,142 & 204.52 & 6.26 & 3.08 & 2.11 & 5.43 & false & 2,047 & 451   & 1 & NIGHT \\
8555280301 & 204.52 & 6.26 & 2025-04-04T21:51:56 & 2025-04-04T21:53:54 & 355,269,118 & 355,269,236 & 204.16 & 6.32 & 3.08 & 2.10 & 5.14 & true  & 709   & 118   &  & NIGHT \\
8555290101 & 204.51 & 6.26 & 2025-03-31T23:20:09 & 2025-03-31T23:29:08 & 354,928,811 & 354,929,350 & 204.87 & 6.19 & 3.08 & 2.11 & 5.77 & true  & 649   & 537   &  & NIGHT \\
8555290201 & 204.51 & 6.26 & 2025-04-02T23:37:54 & 2025-04-02T23:44:00 & 355,102,676 & 355,103,042 & 204.51 & 6.26 & 3.08 & 2.11 & 5.41 & false & 2,240 & 364   & 1 & NIGHT \\
8555290301 & 204.51 & 6.26 & 2025-04-04T23:24:19 & 2025-04-04T23:24:19 & 355,274,661.05 & 355,274,661.05 & 204.15 & 6.32 & 3.08 & 2.10 & 5.13 & true  & 0     & 0     &  & NIGHT \\
8555350101 & 204.44 & 6.27 & 2025-04-01T08:36:24 & 2025-04-01T08:46:54 & 354,962,186 & 354,962,816 & 204.80 & 6.20 & 3.08 & 2.11 & 5.70 & true  & 752   & 626   &  & NIGHT \\
8555350201 & 204.44 & 6.27 & 2025-04-03T08:43:09 & 2025-04-03T09:06:40 & 355,135,391 & 355,136,802 & 204.44 & 6.27 & 3.08 & 2.11 & 5.36 & false & 5,214 & 1,377 & 1 & NIGHT \\
8555350301 & 204.45 & 6.27 & 2025-04-05T09:01:14 & 2025-04-05T09:08:01 & 355,309,276 & 355,309,683 & 204.08 & 6.33 & 3.08 & 2.10 & 5.09 & true  & 1,534 & 407   &  & NIGHT \\
\bottomrule
\end{tabular}
